High Energy Scattering Amplitudes of Superstring Theory

We use three different methods to calculate the proportionality constants among high-energy scattering amplitudes of different string states with polarizations on the scattering plane. These are the decoupling of high-energy zero-norm states (HZNS), the Virasoro constraints and the saddle-point calculation. These calculations are performed at arbitrary but fixed mass level for the NS sector of 10D open superstring. All three methods give the consistent results, which generalize the previous works on the high-energy 26D open bosonic string theory. In addition, we discover new leading order high-energy scattering amplitudes, which are still proportional to the previous ones, with polarizations orthogonal to the scattering plane. These scattering amplitudes are of subleading order in energy for the case of 26D open bosonic string theory. The existence of these new high-energy scattering amplitudes is due to the worldsheet fermion exchange in the correlation functions and is, presumably, related to the high-energy massive spacetime fermionic scattering amplitudes in the R-sector of the theory.

==> (inline-0) <==
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
\ ^{T}\right.  \overset{k}{\underset{j=1}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\ \overset{s}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  +\sum_{l\geq1}\sum_{i=1}^{m_{l}}l%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\mu_{1}^{l}$ & $\cdots$ & $\hat{\mu}_{i}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}%
$\\\hline
\end{tabular}
\ \otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\mu_{i}^{l}$ & $\nu_{1}^{l+1/2}$ & $\cdots$ & $\nu_{m_{l+1/2}}^{l+1/2}%
$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
\ ^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\ \overset{s}{\underset{r\neq1/2,l+1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  +\sum_{i=2}^{m_{1/2}}%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{1/2}$ & $\mu_{1}^{1}$ & $\cdots$ & $\mu_{m_{1}}^{1}$\\\hline
\end{tabular}
\ \otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\hat{\nu}_{i}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}%
}^{1/2}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  \overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\ \overset{s}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  +\sum_{l\geq2}\sum_{i=1}^{m_{l-1/2}}\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{l-1/2}$ & $\mu_{1}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}$\\\hline
\end{tabular}
\ \otimes%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{1}^{l-1/2}$ & $\cdots$ & $\hat{\nu}_{i}^{l-1/2}$ & $\cdots$ &
$\nu_{m_{l-1/2}}^{l-1/2}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
\ ^{T}\left.  \overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\ \overset{s}{\underset{r\neq1/2,l-1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\ ^{T}\right] \nonumber\\
&  \cdot\frac{1}{\left(  m_{1/2}-1\right)  !}\psi_{-1/2}^{\nu_{2}^{1/2}%
\cdots\nu_{m_{1/2}}^{1/2}}\prod_{j=1}^{k}\frac{1}{j^{m_{j}}m_{j}!}\alpha
_{-j}^{\mu_{1}^{j}\cdots\mu_{m_{j}}^{j}}\prod_{r\neq1/2}^{s}\frac{1}{m_{r}%
!}\psi_{-r}^{\nu_{1}^{r}\cdots\nu_{m_{r}}^{r}},
\end{align}
and%
\begin{align}
G_{3/2}\left\vert n\right\rangle  &  =\sum_{m_{j}}\left[
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
\ ^{T}k^{\nu_{1}^{3/2}}\right.  \overset{k}{\underset{j=1}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\ \overset{s}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  +\eta^{\mu\nu}%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\mu$ & $\mu_{1}^{1}$ & $\cdots$ & $\mu_{m_{1}}^{1}$\\\hline
\end{tabular}
\ \otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu$ & $\nu_{1}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
\ ^{T}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  \overset{k}{\underset{j\neq1}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\ \overset{s}{\underset{r\neq1/2,3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  +\sum_{l\geq1}\sum_{i=1}^{m_{l}}l%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\mu_{1}^{l}$ & $\cdots$ & $\hat{\mu}_{i}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}%
$\\\hline
\end{tabular}
\ \otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\mu_{i}^{l}$ & $\nu_{1}^{l+3/2}$ & $\cdots$ & $\nu_{m_{l+3/2}}^{l+3/2}%
$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
\ ^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\ \overset{s}{\underset{r\neq3/2,l+3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  +\sum_{i=2}^{m_{3/2}}3%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{3/2}$ & $\mu_{1}^{3}$ & $\cdots$ & $\mu_{m_{3}}^{3}$\\\hline
\end{tabular}
\ \otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\hat{\nu}_{i}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}%
}^{3/2}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  \overset{k}{\underset{j\neq3}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\ \overset{s}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  +\sum_{l\geq2,l\neq3}\sum_{i=1}^{m_{l-3/2}}%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{l-3/2}$ & $\mu_{1}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}$\\\hline
\end{tabular}
\ \otimes%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{1}^{l-3/2}$ & $\cdots$ & $\hat{\nu}_{i}^{l-3/2}$ & $\cdots$ &
$\nu_{m_{l-3/2}}^{l-3/2}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
\ ^{T}\left.  \overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\ \overset{s}{\underset{r\neq3/2,l-3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\begin{tabular}
[c]{|c|c|c|}\hline
$1$ & $\cdots$ & $p$\\\hline
\end{tabular}
\  &  =\frac{1}{p}\left[  1+\sigma_{\left(  21\right)  }+\sigma_{\left(
321\right)  }+\cdots+\sigma_{\left(  p\cdots1\right)  }\right]
\begin{tabular}
[c]{|c|}\hline
$1$\\\hline
\end{tabular}
\ \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$2$ & $\cdots$ & $p$\\\hline
\end{tabular}
\nonumber\\
&  =\frac{1}{p}\sum_{i=1}^{p}\sigma_{\left(  i1\right)  }%
\begin{tabular}
[c]{|c|}\hline
$1$\\\hline
\end{tabular}
\ \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$2$ & $\cdots$ & $p$\\\hline
\end{tabular}
\ ,\\%
\begin{tabular}
[c]{|c|c|c|}\hline
$1$ & $\cdots$ & $p$\\\hline
\end{tabular}
\ ^{T}  &  =\frac{1}{p}\left[  1-\sigma_{\left(  21\right)  }+\sigma_{\left(
321\right)  }-\cdots+\left(  -1\right)  ^{p+1}\sigma_{\left(  p\cdots1\right)
}\right]
\begin{tabular}
[c]{|c|}\hline
$1$\\\hline
\end{tabular}
\ \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$2$ & $\cdots$ & $p$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  =\frac{1}{p}\sum_{i=1}^{p}\left(  -1\right)  ^{i+1}\sigma_{\left(
i\cdots1\right)  }%
\begin{tabular}
[c]{|c|}\hline
$1$\\\hline
\end{tabular}
\ \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$2$ & $\cdots$ & $p$\\\hline
\end{tabular}
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
\ ^{T}\overset{k}{\underset{j=1}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\ \overset{s}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  +\sum_{l\geq1}\sum_{i=1}^{m_{l}}l%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\mu_{1}^{l}$ & $\cdots$ & $\hat{\mu}_{i}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}%
$\\\hline
\end{tabular}
\ \otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\mu_{i}^{l}$ & $\nu_{1}^{l+1/2}$ & $\cdots$ & $\nu_{m_{l+1/2}}^{l+1/2}%
$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
\ ^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\ \overset{s}{\underset{r\neq1/2,l+1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  +\sum_{i=2}^{m_{1/2}}%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{1/2}$ & $\mu_{1}^{1}$ & $\cdots$ & $\mu_{m_{1}}^{1}$\\\hline
\end{tabular}
\ \otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\hat{\nu}_{i}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}%
}^{1/2}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  \overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\ \overset{s}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  +\sum_{l\geq2}\sum_{i=1}^{m_{l-1/2}}\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{l-1/2}$ & $\mu_{1}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}$\\\hline
\end{tabular}
\ \otimes%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{1}^{l-1/2}$ & $\cdots$ & $\hat{\nu}_{i}^{l-1/2}$ & $\cdots$ &
$\nu_{m_{l-1/2}}^{l-1/2}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
\ ^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\ \overset{s}{\underset{r\neq1/2,l-1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\ ^{T},
\end{align}%
\begin{align}
0  &  =%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
\ ^{T}k^{\nu_{1}^{3/2}}\overset{k}{\underset{j=1}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\ \overset{s}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  +\eta^{\mu\nu}%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\mu$ & $\mu_{1}^{1}$ & $\cdots$ & $\mu_{m_{1}}^{1}$\\\hline
\end{tabular}
\ \otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu$ & $\nu_{1}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
\ ^{T}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  \overset{k}{\underset{j\neq1}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\ \overset{s}{\underset{r\neq1/2,3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  +\sum_{l\geq1}\sum_{i=1}^{m_{l}}l%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\mu_{1}^{l}$ & $\cdots$ & $\hat{\mu}_{i}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}%
$\\\hline
\end{tabular}
\ \otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\mu_{i}^{l}$ & $\nu_{1}^{l+3/2}$ & $\cdots$ & $\nu_{m_{l+3/2}}^{l+3/2}%
$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
\ ^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\ \overset{s}{\underset{r\neq3/2,l+3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  +\sum_{i=2}^{m_{3/2}}3%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{3/2}$ & $\mu_{1}^{3}$ & $\cdots$ & $\mu_{m_{3}}^{3}$\\\hline
\end{tabular}
\ \otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\hat{\nu}_{i}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}%
}^{3/2}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  \overset{k}{\underset{j\neq3}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\ \overset{s}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  +\sum_{l\geq2,l\neq3}\sum_{i=1}^{m_{l-3/2}}%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{l-3/2}$ & $\mu_{1}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}$\\\hline
\end{tabular}
\ \otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{1}^{l-3/2}$ & $\cdots$ & $\hat{\nu}_{i}^{l-3/2}$ & $\cdots$ &
$\nu_{m_{l-3/2}}^{l-3/2}$\\\hline
\end{tabular}
\ ^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
\ ^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\ \overset{s}{\underset{r\neq3/2,l-3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}-l_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
\otimes\underset{m_{1/2}}{\underbrace{%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{1/2}$ & $\nu_{2}^{1/2}$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{3/2}$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|lll|}\hline
& $\cdots$ & \\\hline
\end{tabular}
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
\ }}\underset{2k}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
\ }}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
\ }}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  =\left(  -\frac{1}{2M}\right)  ^{m_{2}}\left(  -\frac{1}{2M}\right)
^{k}\frac{\left(  2k-1\right)  !!}{\left(  -M\right)  ^{k}}\underset
{n}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
\ }}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
,
\end{align}%
\begin{align}
&  \underset{n-2m_{2}-2k}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
\ \ }}\underset{2k+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
\ \ }}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
\ \ }}\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\nonumber\\
&  =\left(  -\frac{1}{2M}\right)  ^{m_{2}}\left(  -\frac{1}{2M}\right)
^{k}\frac{\left(  2k+1\right)  !!}{\left(  -M\right)  ^{k+1}}\underset
{n}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
\ \ }}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\ \ \otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\ \ \otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\ \ ,
\end{align}%
\begin{align}
&  \underset{n-2m_{2}-2k+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
\ \ }}\underset{2k}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
\ \ }}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
\ \ }}\otimes%
\begin{tabular}
[c]{|c|}\hline
$T$\\\hline
\end{tabular}
\ \ \otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\nonumber\\
&  =\left(  -\frac{1}{2M}\right)  ^{m_{2}}\left(  -\frac{1}{2M}\right)
^{k}\frac{\left(  2k-1\right)  !!}{\left(  -M\right)  ^{k-1}}\underset
{n}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
\ \ }}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\ \ \otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\ \ \otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\ \ ,
\end{align}%
\begin{align}
&  \underset{n-2m_{2}-2k+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
\ \ }}\underset{2k}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
\ \ }}\otimes\underset{m_{2}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
\ \ }}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$T$ & $L$\\\hline
\end{tabular}
\ \ ^{T}\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  =\left(  -\frac{1}{2M}\right)  ^{m_{2}}\left(  -\frac{1}{2M}\right)
^{k}\frac{\left(  2k-1\right)  !!}{\left(  -M\right)  ^{k}}\underset
{n}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
\ \ }}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\ \ \otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\ \ \otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\right.  \overset{k}{\underset{j=1}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}\sum_{i=1}^{m_{l}}l%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\mu_{1}^{l}$ & $\cdots$ & $\hat{\mu}_{i}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}%
$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\mu_{i}^{l}$ & $\nu_{1}^{l+1/2}$ & $\cdots$ & $\nu_{m_{l+1/2}}^{l+1/2}%
$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq1/2,l+1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{i=2}^{m_{1/2}}%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{1/2}$ & $\mu_{1}^{1}$ & $\cdots$ & $\mu_{m_{1}}^{1}$\\\hline
\end{tabular}
\otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\hat{\nu}_{i}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}%
}^{1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2}\sum_{i=1}^{m_{l-1/2}}\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{l-1/2}$ & $\mu_{1}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{1}^{l-1/2}$ & $\cdots$ & $\hat{\nu}_{i}^{l-1/2}$ & $\cdots$ &
$\nu_{m_{l-1/2}}^{l-1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\left.  \overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq1/2,l-1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\right] \nonumber\\
&  \cdot\frac{1}{\left(  m_{1/2}-1\right)  !}\psi_{-1/2}^{\nu_{2}^{1/2}%
\cdots\nu_{m_{1/2}}^{1/2}}\prod_{j=1}^{k}\frac{1}{j^{m_{j}}m_{j}!}\alpha
_{-j}^{\mu_{1}^{j}\cdots\mu_{m_{j}}^{j}}\prod_{r\neq1/2}^{s}\frac{1}{m_{r}%
!}\psi_{-r}^{\nu_{1}^{r}\cdots\nu_{m_{r}}^{r}},
\end{align}
and%
\begin{align}
G_{3/2}\left\vert n\right\rangle  &  =\sum_{m_{j}}\left[
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}k^{\nu_{1}^{3/2}}\right.  \overset{k}{\underset{j=1}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\eta^{\mu\nu}%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\mu$ & $\mu_{1}^{1}$ & $\cdots$ & $\mu_{m_{1}}^{1}$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu$ & $\nu_{1}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{k}{\underset{j\neq1}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq1/2,3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}\sum_{i=1}^{m_{l}}l%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\mu_{1}^{l}$ & $\cdots$ & $\hat{\mu}_{i}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}%
$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\mu_{i}^{l}$ & $\nu_{1}^{l+3/2}$ & $\cdots$ & $\nu_{m_{l+3/2}}^{l+3/2}%
$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq3/2,l+3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{i=2}^{m_{3/2}}3%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{3/2}$ & $\mu_{1}^{3}$ & $\cdots$ & $\mu_{m_{3}}^{3}$\\\hline
\end{tabular}
\otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\hat{\nu}_{i}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}%
}^{3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{k}{\underset{j\neq3}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2,l\neq3}\sum_{i=1}^{m_{l-3/2}}%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{l-3/2}$ & $\mu_{1}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{1}^{l-3/2}$ & $\cdots$ & $\hat{\nu}_{i}^{l-3/2}$ & $\cdots$ &
$\nu_{m_{l-3/2}}^{l-3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\left.  \overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq3/2,l-3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j=1}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}\sum_{i=1}^{m_{l}}l%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\mu_{1}^{l}$ & $\cdots$ & $\hat{\mu}_{i}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}%
$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\mu_{i}^{l}$ & $\nu_{1}^{l+1/2}$ & $\cdots$ & $\nu_{m_{l+1/2}}^{l+1/2}%
$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq1/2,l+1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{i=2}^{m_{1/2}}%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{1/2}$ & $\mu_{1}^{1}$ & $\cdots$ & $\mu_{m_{1}}^{1}$\\\hline
\end{tabular}
\otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\hat{\nu}_{i}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}%
}^{1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2}\sum_{i=1}^{m_{l-1/2}}\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{l-1/2}$ & $\mu_{1}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{1}^{l-1/2}$ & $\cdots$ & $\hat{\nu}_{i}^{l-1/2}$ & $\cdots$ &
$\nu_{m_{l-1/2}}^{l-1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq1/2,l-1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T},
\end{align}%
\begin{align}
0  &  =%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}k^{\nu_{1}^{3/2}}\overset{k}{\underset{j=1}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\eta^{\mu\nu}%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\mu$ & $\mu_{1}^{1}$ & $\cdots$ & $\mu_{m_{1}}^{1}$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu$ & $\nu_{1}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{k}{\underset{j\neq1}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq1/2,3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}\sum_{i=1}^{m_{l}}l%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\mu_{1}^{l}$ & $\cdots$ & $\hat{\mu}_{i}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}%
$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\mu_{i}^{l}$ & $\nu_{1}^{l+3/2}$ & $\cdots$ & $\nu_{m_{l+3/2}}^{l+3/2}%
$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq3/2,l+3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{i=2}^{m_{3/2}}3%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{3/2}$ & $\mu_{1}^{3}$ & $\cdots$ & $\mu_{m_{3}}^{3}$\\\hline
\end{tabular}
\otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\hat{\nu}_{i}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}%
}^{3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{k}{\underset{j\neq3}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2,l\neq3}\sum_{i=1}^{m_{l-3/2}}%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{l-3/2}$ & $\mu_{1}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}$\\\hline
\end{tabular}
\otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{1}^{l-3/2}$ & $\cdots$ & $\hat{\nu}_{i}^{l-3/2}$ & $\cdots$ &
$\nu_{m_{l-3/2}}^{l-3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq3/2,l-3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\begin{tabular}
[c]{|c|c|c|c|}\hline
$L$ & $\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j=1}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}\sum_{i=1}^{m_{l}}l%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\mu_{1}^{l}$ & $\cdots$ & $\hat{\mu}_{i}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}%
$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\mu_{i}^{l}$ & $\nu_{1}^{l+1/2}$ & $\cdots$ & $\nu_{m_{l+1/2}}^{l+1/2}%
$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq1/2,l+1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{i=2}^{m_{1/2}}%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{1/2}$ & $\mu_{1}^{1}$ & $\cdots$ & $\mu_{m_{1}}^{1}$\\\hline
\end{tabular}
\otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\hat{\nu}_{i}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}%
}^{1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2}\sum_{i=1}^{m_{l-1/2}}\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{l-1/2}$ & $\mu_{1}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{1}^{l-1/2}$ & $\cdots$ & $\hat{\nu}_{i}^{l-1/2}$ & $\cdots$ &
$\nu_{m_{l-1/2}}^{l-1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq1/2,l-1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T},
\end{align}%
\begin{align}
0  &  =M%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$L$ & $\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j=1}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$T$ & $\mu_{1}^{1}$ & $\cdots$ & $\mu_{m_{1}}^{1}$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$T$ & $\nu_{1}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{k}{\underset{j\neq1}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq1/2,3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}\sum_{i=1}^{m_{l}}l%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\mu_{1}^{l}$ & $\cdots$ & $\hat{\mu}_{i}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}%
$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\mu_{i}^{l}$ & $\nu_{1}^{l+3/2}$ & $\cdots$ & $\nu_{m_{l+3/2}}^{l+3/2}%
$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq3/2,l+3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{i=2}^{m_{3/2}}3%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{3/2}$ & $\mu_{1}^{3}$ & $\cdots$ & $\mu_{m_{3}}^{3}$\\\hline
\end{tabular}
\otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\hat{\nu}_{i}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}%
}^{3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{k}{\underset{j\neq3}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2,l\neq3}\sum_{i=1}^{m_{l-3/2}}%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{l-3/2}$ & $\mu_{1}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}$\\\hline
\end{tabular}
\otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{1}^{l-3/2}$ & $\cdots$ & $\hat{\nu}_{i}^{l-3/2}$ & $\cdots$ &
$\nu_{m_{l-3/2}}^{l-3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{s}{\underset{r\neq3/2,l-3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\begin{tabular}
[c]{|c|c|c|c|}\hline
$L$ & $\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j=1}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}l\underset{m_{l}-1-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\mu_{1}^{l}$ & $\nu_{1}^{l+1/2}$ & $\cdots$ & $\nu_{m_{l+1/2}}^{l+1/2}%
$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq1/2,l+1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}l\left(  m_{l}-1-l_{l}\right)
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{l}$\\\hline
\end{tabular}
\underset{m_{l}-2-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$T$ & $\nu_{1}^{l+1/2}$ & $\cdots$ & $\nu_{m_{l+1/2}}^{l+1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq1/2,l+1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}ll_{l}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{l}$\\\hline
\end{tabular}
\underset{m_{l}-1-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$L$ & $\nu_{1}^{l+1/2}$ & $\cdots$ & $\nu_{m_{l+1/2}}^{l+1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq1/2,l+1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{i=2}^{m_{1/2}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{i}^{1/2}$ & $\mu_{1}^{1}$\\\hline
\end{tabular}
\underset{m_{1}-1-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\hat{\nu}_{i}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}%
}^{1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{k}{\underset{j\neq1}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2}\sum_{i=1}^{m_{l-1/2}}\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{i}^{l-1/2}$ & $\mu_{1}^{l}$\\\hline
\end{tabular}
\underset{m_{l}-1-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{1}^{l-1/2}$ & $\cdots$ & $\hat{\nu}_{i}^{l-1/2}$ & $\cdots$ &
$\nu_{m_{l-1/2}}^{l-1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq1/2,l-1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T},
\end{align}%
\begin{align}
0  &  =M%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$L$ & $\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j=1}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{1}$\\\hline
\end{tabular}
\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$T$ & $\nu_{1}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{k}{\underset{j\neq1}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq1/2,3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}l\underset{m_{l}-1-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\mu_{1}^{l}$ & $\nu_{1}^{l+3/2}$ & $\cdots$ & $\nu_{m_{l+3/2}}^{l+3/2}%
$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq3/2,l+3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}l\left(  m_{l}-1-l_{l}\right)
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{l}$\\\hline
\end{tabular}
\underset{m_{l}-2-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$T$ & $\nu_{1}^{l+3/2}$ & $\cdots$ & $\nu_{m_{l+3/2}}^{l+3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq3/2,l+3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}ll_{l}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{l}$\\\hline
\end{tabular}
\underset{m_{l}-1-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$L$ & $\nu_{1}^{l+3/2}$ & $\cdots$ & $\nu_{m_{l+3/2}}^{l+3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq3/2,l+3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{i=2}^{m_{3/2}}3%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{i}^{3/2}$ & $\mu_{1}^{3}$\\\hline
\end{tabular}
\underset{m_{3}-1-l_{3}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{3}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\hat{\nu}_{i}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}%
}^{3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{k}{\underset{j\neq3}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2,l\neq3}\sum_{i=1}^{m_{l-3/2}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{i}^{l-3/2}$ & $\mu_{1}^{l}$\\\hline
\end{tabular}
\underset{m_{l}-1-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{1}^{l-3/2}$ & $\cdots$ & $\hat{\nu}_{i}^{l-3/2}$ & $\cdots$ &
$\nu_{m_{l-3/2}}^{l-3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq3/2,l-3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\begin{tabular}
[c]{|c|c|c|c|}\hline
$L$ & $\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j=1}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}l\left(  m_{l}-l_{l}\right)  \underset{m_{l}-1-l_{l}%
}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$T$ & $\nu_{1}^{l+1/2}$ & $\cdots$ & $\nu_{m_{l+1/2}}^{l+1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}}%
{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq1/2,l+1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}ll_{l}\underset{m_{l}-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$L$ & $\nu_{1}^{l+1/2}$ & $\cdots$ & $\nu_{m_{l+1/2}}^{l+1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}}%
{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq1/2,l+1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{i=2}^{m_{1/2}}%
\begin{tabular}
[c]{|c|}\hline
$\nu_{i}^{1/2}$\\\hline
\end{tabular}
\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\hat{\nu}_{i}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}%
}^{1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{k}{\underset{j\neq1}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2}\sum_{i=1}^{m_{l-1/2}}\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|}\hline
$\nu_{i}^{l-1/2}$\\\hline
\end{tabular}
\underset{m_{l}-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{1}^{l-1/2}$ & $\cdots$ & $\hat{\nu}_{i}^{l-1/2}$ & $\cdots$ &
$\nu_{m_{l-1/2}}^{l-1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}}%
{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq1/2,l-1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T},
\end{align}

\begin{align}
0  &  =M%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$L$ & $\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j=1}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\underset{m_{1}+1-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$T$ & $\nu_{1}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{k}{\underset{j\neq1}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq1/2,3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}l\left(  m_{l}-l_{l}\right)  \underset{m_{l}-1-l_{l}%
}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$T$ & $\nu_{1}^{l+3/2}$ & $\cdots$ & $\nu_{m_{l+3/2}}^{l+3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}}%
{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq3/2,l+3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}ll_{l}\underset{m_{l}-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$L$ & $\nu_{1}^{l+3/2}$ & $\cdots$ & $\nu_{m_{l+3/2}}^{l+3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}}%
{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq3/2,l+3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{i=2}^{m_{3/2}}3%
\begin{tabular}
[c]{|c|}\hline
$\nu_{i}^{3/2}$\\\hline
\end{tabular}
\underset{m_{3}-l_{3}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{3}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\hat{\nu}_{i}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}%
}^{3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{k}{\underset{j\neq3}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2,l\neq3}\sum_{i=1}^{m_{l-3/2}}%
\begin{tabular}
[c]{|c|}\hline
$\nu_{i}^{l-3/2}$\\\hline
\end{tabular}
\underset{m_{l}-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{1}^{l-3/2}$ & $\cdots$ & $\hat{\nu}_{i}^{l-3/2}$ & $\cdots$ &
$\nu_{m_{l-3/2}}^{l-3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}}%
{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq3/2,l-3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\equiv%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
\left(  =%
\begin{tabular}
[c]{|c|c|}\hline
$T$ & $L$\\\hline
\end{tabular}
\text{, }%
\begin{tabular}
[c]{|l|}\hline
$T$\\\hline
\end{tabular}
\text{, }%
\begin{tabular}
[c]{|l|}\hline
$L$\\\hline
\end{tabular}
\text{ or }%
\begin{tabular}
[c]{|l|}\hline
$0$\\\hline
\end{tabular}
\right)  \text{.}%
\end{equation}
Therefore%
\begin{align}
0  &  =M%
\begin{tabular}
[c]{|c|c|}\hline
$L$ & $\nu_{2}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j=1}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}l\left(  m_{l}-l_{l}\right)  \underset{m_{l}-1-l_{l}%
}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$T$ & $\nu_{1}^{l+1/2}$ & $\nu_{2}^{l+1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{1/2}$\\\hline
\end{tabular}
\overset{k}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq1/2,l+1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}ll_{l}\underset{m_{l}-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$L$ & $\nu_{1}^{l+1/2}$ & $\nu_{2}^{l+1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{1/2}$\\\hline
\end{tabular}
\overset{k}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq1/2,l+1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\left(  -1\right)
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{1/2}$\\\hline
\end{tabular}
\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{k}{\underset{j\neq1}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2}%
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{l-1/2}$\\\hline
\end{tabular}
\underset{m_{l}-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{l-1/2}$\\\hline
\end{tabular}
\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{1/2}$\\\hline
\end{tabular}
\overset{k}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq1/2,l-1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2}\left(  -1\right)
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{l-1/2}$\\\hline
\end{tabular}
\underset{m_{l}-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{l-1/2}$\\\hline
\end{tabular}
\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{1/2}$\\\hline
\end{tabular}
\overset{k}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq1/2,l-1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}, \label{a}%
\end{align}%
\begin{align}
0  &  =M%
\begin{tabular}
[c]{|c|c|}\hline
$L$ & $\nu_{2}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{k}{\underset{j=1}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\underset{m_{1}+1-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$T$ & $\nu_{1}^{1/2}$ & $\nu_{2}^{1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{3/2}$\\\hline
\end{tabular}
\overset{k}{\underset{j\neq1}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq1/2,3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}l\left(  m_{l}-l_{l}\right)  \underset{m_{l}-1-l_{l}%
}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$T$ & $\nu_{1}^{l+3/2}$ & $\nu_{2}^{l+3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{3/2}$\\\hline
\end{tabular}
\overset{k}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq3/2,l+3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}ll_{l}\underset{m_{l}-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$L$ & $\nu_{1}^{l+3/2}$ & $\nu_{2}^{l+3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{3/2}$\\\hline
\end{tabular}
\overset{k}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq3/2,l+3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +3\left(  -1\right)
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{3/2}$\\\hline
\end{tabular}
\underset{m_{3}-l_{3}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{3}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{k}{\underset{j\neq3}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2,l\neq3}%
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{l-3/2}$\\\hline
\end{tabular}
\underset{m_{l}-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{l-3/2}$\\\hline
\end{tabular}
\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{3/2}$\\\hline
\end{tabular}
\overset{k}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq3/2,l-3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2,l\neq3}%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{l-3/2}$\\\hline
\end{tabular}
\underset{m_{l}-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\left(  -1\right)
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{l-3/2}$\\\hline
\end{tabular}
\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{3/2}$\\\hline
\end{tabular}
\overset{k}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq3/2,l-3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$L$ & $\nu_{2}^{1/2}$ & $\nu_{3}^{1/2}$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{3/2}$\\\hline
\end{tabular}
\nonumber\\
&  +l_{1}\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{2}^{1/2}$ & $\nu_{3}^{1/2}$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$L$ & $\nu_{1}^{3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  -%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{1/2}$\\\hline
\end{tabular}
\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{3}^{1/2}$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{3/2}$\\\hline
\end{tabular}
\nonumber\\
&  +%
\begin{tabular}
[c]{|c|}\hline
$\nu_{3}^{1/2}$\\\hline
\end{tabular}
\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{1/2}$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{3/2}$\\\hline
\end{tabular}
\nonumber\\
&  +\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{3/2}$\\\hline
\end{tabular}
\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{2}^{1/2}$ & $\nu_{3}^{1/2}$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\nonumber\\
&  -\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{2}^{1/2}$ & $\nu_{3}^{1/2}$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{3/2}$\\\hline
\end{tabular}
,
\end{align}%
\begin{align}
0  &  =M\underset{m_{1}-1-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{2}^{1/2}$ & $\nu_{3}^{1/2}$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$L$ & $\nu_{1}^{3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$T$ & $\nu_{2}^{1/2}$ & $\nu_{3}^{1/2}$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{3/2}$\\\hline
\end{tabular}
\nonumber\\
&  -\underset{m_{1}-1-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{1/2}$\\\hline
\end{tabular}
\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{3}^{1/2}$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{3/2}$\\\hline
\end{tabular}
\nonumber\\
&  +\underset{m_{1}-1-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{3}^{1/2}$\\\hline
\end{tabular}
\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{1/2}$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{3/2}$\\\hline
\end{tabular}
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\nonumber\\
&  +l_{1}\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
. \label{1-000}%
\end{align}

For $\nu_{2}^{1/2}=T$, $\nu_{3}^{1/2}=L$ and $\nu_{1}^{3/2}=0,$%
\begin{align}
0  &  =l_{1}\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$T$ & $L$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  -\underset{m_{1}+1-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\nonumber\\
&  +\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$T$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
. \label{1-TL0}%
\end{align}

For $\nu_{2}^{1/2}=T$, $\nu_{3}^{1/2}=0$ and $\nu_{1}^{3/2}=L,$%
\begin{align}
0  &  =-M\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$T$ & $L$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  +\left(  -1\right)  \underset{m_{1}+1-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  +\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$T$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
. \label{1-T0L}%
\end{align}

For $\nu_{2}^{1/2}=L$, $\nu_{3}^{1/2}=0$ and $\nu_{1}^{3/2}=L,$%
\begin{align}
0  &  =\left(  -1\right)  \underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  +\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  +\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$T$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
. \label{3-000}%
\end{align}
For $\nu_{2}^{1/2}=T$, $\nu_{3}^{1/2}=L$ and $\nu_{1}^{3/2}=0\Rightarrow,$%
\begin{align}
0  &  =M\underset{m_{1}-1-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$T$ & $L$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  +\underset{m_{1}-1-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$T$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
. \label{3-TL0}%
\end{align}
For $\nu_{2}^{1/2}=T$, $\nu_{3}^{1/2}=0$ and $\nu_{1}^{3/2}=L,$%
\begin{equation}
0=0. \label{3-T0L}%
\end{equation}
For $\nu_{2}^{1/2}=L$, $\nu_{3}^{1/2}=0$ and $\nu_{1}^{3/2}=L,$%
\begin{align}
0  &  =\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$T$ & $L$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  -\underset{m_{1}-1-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  =\frac{l_{1}!!\left(  -M\right)  ^{m_{2}}}{\left(  l_{1}+2m_{2}-2\right)
!!}\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}-1+2m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{2k}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  =\left(  -\frac{1}{2M}\right)  ^{m_{2}}\left(  -\frac{1}{2M}\right)
^{k}\frac{\left(  2k-1\right)  !!}{\left(  -M\right)  ^{k}}\underset
{n}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
,
\end{align}
the equation (\ref{1-000}) leads to
\begin{align}
&  \underset{n-2m_{2}-2k}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{2k+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\nonumber\\
&  =\left(  -\frac{1}{2M}\right)  ^{m_{2}}\left(  -\frac{1}{2M}\right)
^{k}\frac{\left(  2k+1\right)  !!}{\left(  -M\right)  ^{k+1}}\underset
{n}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
,
\end{align}
the equation (\ref{3-000}) leads to
\begin{align}
&  \underset{n-2m_{2}-2k+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{2k}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$T$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\nonumber\\
&  =\left(  -\frac{1}{2M}\right)  ^{m_{2}}\left(  -\frac{1}{2M}\right)
^{k}\frac{\left(  2k-1\right)  !!}{\left(  -M\right)  ^{k-1}}\underset
{n}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
,
\end{align}
the equation (\ref{3-L0L}) leads to
\begin{align}
&  \underset{n-2m_{2}-2k+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{2k}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$T$ & $L$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  =\left(  -\frac{1}{2M}\right)  ^{m_{2}}\left(  -\frac{1}{2M}\right)
^{k}\frac{\left(  2k-1\right)  !!}{\left(  -M\right)  ^{k}}\underset
{n}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
